Refining trees of tangles in abstract separation systems: inessential parts

Robertson and Seymour proved two fundamental theorems about tangles in graphs: the tree-of-tangles theorem, which says that every graph has a tree-decomposition such that distinguishable tangles live in different nodes of the tree, and the tangle-tree duality theorem, which says that graphs without a $k$-tangle have a tree-decomposition that witnesses the non-existence of such tangles, in that $k$-tangles would have to live in a node but no node is large enough to accommodate one. Erde combined these two fundamental theorems into one, by constructing a single tree-decomposition such that every node either accommodates a single $k$-tangle or is too small to accommodate one. Such a tree-decomposition thus shows at a glance how many $k$-tangles a graph has and where they are. The two fundamental theorems have since been extended to abstract separation systems, which support tangles in more general discrete structures. In this paper we extend Erde's unified theorem to such general systems.

==> ConstructionOfNSP.tex <==


\definecolor{dgrey}{rgb}{0.25,0.25,0.25}
\definecolor{lgreen}{rgb}{0,0.8,0}
\definecolor{lblue}{rgb}{0.3,0.3,1}
\definecolor{dgreen}{rgb}{0,0.4,0}
\definecolor{dblue}{rgb}{0,0,0.8}
\scalebox{0.5}{%
\begin{tikzpicture}
\draw [line width=1.2pt,color=dblue] (6.96,8.46)-- (10.12,8.46);
\draw [line width=1.2pt,color=dblue] (4.5,7.9)-- (2.8,5.1);
\draw [line width=1.2pt,color=dblue] (11.6,7.6)-- (13.4,5.5);
\draw [line width=1.2pt,color=dblue] (4,3)-- (6.9,1.4);
\draw [line width=1.2pt,color=dblue] (8.1,0.9)-- (11,1.7);
\draw [line width=1.2pt,color=dblue] (12.3,2.5)-- (13.5,4.4);
\draw [line width=1.2pt,color=dgreen] (6.08,7.14)-- (4.1,4.18);
\draw [line width=1.2pt,color=dgreen] (10.6,7.1)-- (11.7,2.3);
\draw [line width=1.2pt,color=dgreen] (4.1,3.6)-- (11.2,2.1);
\draw [line width=1.2pt,color=dgreen] (6.8,7.2)-- (10.1,7.2);

\draw [->,line width=1.2pt,color=dblue] (3.5,6.2) -- (2.9,6.6);
\draw [->,line width=1.2pt,color=dblue] (8,8.5) -- (8,9.3);
\draw [->,line width=1.2pt,color=dblue] (12.2,6.8) -- (12.7,7.3);
\draw [->,line width=1.2pt,color=dblue] (12.7,3.2) -- (13.3,2.8);
\draw [->,line width=1.2pt,color=dblue] (9.1,1.2) -- (9.3,0.5);
\draw [->,line width=1.2pt,color=dblue] (6,1.9) -- (5.6,1.2);
\draw [->,line width=1.2pt,color=dgreen] (4.7,5.1) -- (4.1,5.6);
\draw [->,line width=1.2pt,color=dgreen] (7.7,7.2) -- (7.7,7.9);
\draw [->,line width=1.2pt,color=dgreen] (10.9,5.6) -- (11.7,5.8);
\draw [->,line width=1.2pt,color=dgreen] (8.5,2.7) -- (8.3,1.9);


\draw [color=dgrey](7.7,5.7) node[anchor=north west] {{\Huge $\mathcal{P}_{\geq 3}$}};
\draw [color=lblue](12.3,9.6) node[anchor=north west] {{\Huge $\mathcal{P}_1$}};
\draw [color=lgreen](10.16,8.3) node[anchor=north west] {{\Huge$\mathcal{P}_2$}};
\draw [color=dblue](4.8,9.3) node[anchor=north west] {{\Huge $\mathit{N}_1$}};
\draw [color=dgreen](12, 2) node[anchor=north west] {{\Huge $\mathit{N}_2 \setminus \mathit{N}_1$}};
\draw [color=lblue](8.8,10.3) node[anchor=north west] {{\huge $P$}};
\draw [color=dblue](6.7,9.5) node[anchor=north west] {{\huge $\vec{s}_P$}};
\begin{scriptsize}
\draw [fill=lblue] (8.6,9.5) circle (3pt);
\draw [fill=lblue] (13.4,7) circle (3pt);
\draw [fill=lblue] (14,3) circle (3pt);
\draw [fill=lblue] (10.1,0.5) circle (3pt);
\draw [fill=lblue] (4.8,1.1) circle (3pt);
\draw [fill=lblue] (2.5,7.2) circle (3pt);
\draw [fill=lgreen] (8.5,7.7) circle (3pt);
\draw [fill=lgreen] (4.3,6.1) circle (3pt);
\draw [fill=lgreen] (12.1,5) circle (3pt);
\draw [fill=lgreen] (7.6,2.1) circle (3pt);
\draw [fill=dgrey] (7,4.8) circle (3pt);
\draw [fill=dgrey] (7.6,6.1) circle (3pt);
\draw [fill=dgrey] (9.4,5.5) circle (3pt);
\draw [fill=dgrey] (9.6,3.9) circle (3pt);
\draw [fill=dgrey] (8.2,4.2) circle (3pt);
\draw [fill=dgrey] (5.5,4.7) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
}%

==> CounterexCanonicalGoodToT.tex <==
\definecolor{grey}{rgb}{0.4,0.4,0.4}
\definecolor{lgreen}{rgb}{0,0.8,0}
\scalebox{1}{%
	\begin{tikzpicture}[scale=4]
		\draw [line width=0.9pt] (4.1,1.6)-- (4.1,0.8)-- (0.8,0.8)-- (0.8,1.6)-- (4.1,1.6);
		
		\draw [line width=0.9pt,color=lgreen] (2.18,1.6)-- (1.76,1.18)-- (1.98,0.98);
		\draw [line width=0.9pt,color=lgreen] (1.98,0.98)-- (2.3,0.98)-- (2.3,0.8);
		\draw [line width=0.9pt,color=lgreen] (1.05,1.6)-- (1.48,1.17)-- (1.1,0.8);
		\draw [line width=0.9pt,color=lgreen] (3.88,1.6)-- (3.46,1.18)-- (3.68,0.98);
		\draw [line width=0.9pt,color=lgreen] (3.68,0.98)-- (4,0.98)-- (4,0.8);
		\draw [line width=0.9pt,color=lgreen] (2.75,1.6)-- (3.18,1.17)-- (2.8,0.8);
		
		\draw [line width=0.9pt,color=red] (1.75,0.8)--(2.3,1.35)-- (2.3,1.6);
		\draw [line width=0.9pt,color=red] (1.45,0.8)-- (0.9,1.35)-- (0.9,1.6);
		\draw [line width=0.9pt,color=red] (3.45,0.8)--(4,1.35)-- (4,1.6);
		\draw [line width=0.9pt,color=red] (3.15,0.8)-- (2.6,1.35);
		\draw [line width=0.9pt,color=red] (4,1.35)-- (4,1.6);
		\draw [line width=0.9pt,color=red] (2.6,1.35)-- (2.6,1.6);
		
		\draw [line width=0.9pt,color=blue] (1.2,1.6)-- (2,0.8);
		\draw [line width=0.9pt,color=blue] (1.2,0.8)-- (2,1.6);
		\draw [line width=0.9pt,color=blue] (2.9,1.6)-- (3.7,0.8);
		\draw [line width=0.9pt,color=blue] (2.9,0.8)-- (3.7,1.6);
		
		\draw [line width=0.9pt] (1.55,0.8)-- (1.4,0.95)-- (2.05,1.6);
		\draw [line width=0.9pt] (1.65,0.8)-- (1.8,0.95)-- (1.15,1.6);
		\draw [line width=0.9pt] (1.7,0.8)-- (1.88,0.98)-- (1.67,1.18)-- (2.1,1.6);
		\draw [line width=0.9pt] (1.5,0.8)-- (1.33,0.97)-- (1.53,1.17)-- (1.1,1.6);
		\draw [line width=0.9pt] (3.25,0.8)-- (3.1,0.95)-- (3.75,1.6);
		\draw [line width=0.9pt] (3.35,0.8)-- (3.5,0.95)-- (2.85,1.6);
		\draw [line width=0.9pt] (3.4,0.8)-- (3.58,0.98)-- (3.37,1.18)-- (3.8,1.6);
		\draw [line width=0.9pt] (3.2,0.8)-- (3.03,0.97)-- (3.23,1.17)-- (2.8,1.6);
		
		
		\draw [->,line width=0.9pt,color=blue] (1.4,1.4) -- (1.6,1.4);
		\draw [->,line width=0.9pt,color=blue] (1.4,1) -- (1.6,1);
		\draw [->,line width=0.9pt,color=blue] (3.5,1.4) -- (3.3,1.4);
		\draw [->,line width=0.9pt,color=blue] (3.5,1) -- (3.3,1);
		\draw [->,line width=0.9pt,color=red] (2.15,1.2) -- (2.31,1.2);
		\draw [->,line width=0.9pt,color=red] (1.05,1.2) -- (1.2,1.2);
		\draw [->,line width=0.9pt,color=red] (2.75,1.2) -- (2.6,1.2);
		\draw [->,line width=0.9pt,color=red] (3.85,1.2) -- (3.7,1.2);
		\draw [->,line width=0.9pt,color=lgreen] (1.78,1.2) -- (2.02,1.2);
		\draw [->,line width=0.9pt,color=lgreen] (3.15,1.2) -- (2.95,1.2);
		\draw [->,line width=0.9pt,color=lgreen] (1.15,1.5) -- (1.5,1.5);
		\draw [->,line width=0.9pt,color=lgreen] (3.78,1.5) -- (3.4,1.5);
		
		
		\draw (3.21,1.42) node[anchor=north west] {$\vec{s}_2$};
		\draw (3.2,1.02) node[anchor=north west] {$\vec{r}_2$};
		\draw (2.61,1.2) node[anchor=north west] {$\vec{w}_2$};
		\draw (3.73,1.38) node[anchor=north west] {$\vec{u}_2$};
		\draw (1.56,1.42) node[anchor=north west] {$\vec{s}_1$};
		\draw (1.57,1.02) node[anchor=north west] {$\vec{r}_1$};
		\draw (1.07,1.37) node[anchor=north west] {$\vec{u}_1$};
		\draw (2.15,1.2) node[anchor=north west] {$\vec{w}_1$};
		\draw (1.33,1.62) node[anchor=north west] {$\vec{y}_1$};
		\draw (1.89,1.2) node[anchor=north west] {$\vec{x}_1$};
		\draw (2.94,1.2) node[anchor=north west] {$\vec{x}_2$};
		\draw (3.44,1.62) node[anchor=north west] {$\vec{y}_2$};
		
		
		\draw (0.82,1.288) node[anchor=north west] {$P_1$};
		\draw (3.93,1.288) node[anchor=north west] {$P_2$};
		\draw [color=grey](0.85,1.1) node[anchor=north west] {$v_1$};
		\draw [color=grey](3.9,1.1) node[anchor=north west] {$v_2$};
		\draw [color=grey](2.4,1.0) node[anchor=north] {$a$};
		\draw [color=grey](2.4,1.55) node[anchor=north] {$b$};
		
		
		\begin{scriptsize}
			\draw [fill=grey] (1,1.08) circle (0.5pt);
			\draw [fill=grey] (1,1.4) circle (0.5pt);
			\draw [fill=grey] (1,0.88) circle (0.5pt);
			\draw [fill=grey] (1.6,1.5) circle (0.5pt);
			\draw [fill=grey] (1.6,0.84) circle (0.5pt);
			\draw [fill=grey] (1.32,0.84) circle (0.5pt);
			\draw [fill=grey] (1.89,0.85) circle (0.5pt);
			\draw [fill=grey] (2.16,0.88) circle (0.5pt);
			\draw [fill=grey] (2.16,1.4) circle (0.5pt);
			\draw [fill=grey] (2.46,1) circle (0.5pt);
			\draw [fill=grey] (2.76,1.4) circle (0.5pt);
			\draw [fill=grey] (3.02,0.84) circle (0.5pt);
			\draw [fill=grey] (3.3,0.85) circle (0.5pt);
			\draw [fill=grey] (3.31,1.5) circle (0.5pt);
			\draw [fill=grey] (3.88,1.4) circle (0.5pt);
			\draw [fill=grey] (3.88,0.88) circle (0.5pt);
			\draw [fill=grey] (3.88,1.08) circle (0.5pt);
			\draw [fill=grey] (3.57,0.85) circle (0.5pt);
			\draw [fill=grey] (2.46,1.41) circle (0.5pt);
			\draw [fill=grey] (2.76,0.87) circle (0.5pt);
		\end{scriptsize}
	\end{tikzpicture}
}%

==> FigureReflem.tex <==

\definecolor{lgreen}{rgb}{0,0.8,0}
\definecolor{lgrey}{rgb}{0.5,0.5,0.5}
\scalebox{0.8}{%
\begin{tikzpicture}
\draw [line width=1.3pt,color=lgrey] (4.63,8.78)-- (6.61,7.13)-- (7.63,4.97);;
\draw [line width=1.3pt,color=lgrey] (8.18,6.81)-- (7.62,7.87);
\draw [line width=1.3pt,color=lgrey] (6.63,4.23)-- (7.12,3.38)-- (6.04,3.13)-- (3.88,1.59)-- (4.94,3.54);
\draw [line width=1.3pt,color=lgrey] (3.88,1.59)-- (2.25,0.8);
\draw [line width=1.3pt,color=lgrey] (6.63,4.23)-- (7.63,4.97)-- (8.18,6.81)-- (9.8,8.07);
\draw [line width=1.3pt,color=lgrey] (6.63,4.23)-- (4.77,4.78)-- (4.5,5.81);
\draw [line width=1.3pt,color=lgrey] (4.77,4.78)-- (2.86,4.68);
\draw [line width=1.3pt,color=lgrey] (7.12,3.38)-- (9.54,1.81)-- (11.4,1.95);
\draw [line width=1.3pt,color=lgrey] (7.91,2.87)-- (10.45,3.49);

\draw [rotate around={0:(7,6)},line width=1.5pt,color=blue] (7,6) ellipse (2.01cm and 0.22cm);
\draw [rotate around={-37.18:(4.96,2.27)},line width=1.5pt,color=blue] (4.96,2.27) ellipse (1.22cm and 0.21cm);
\draw [rotate around={48.67:(9.04,2.9)},line width=1.5pt,color=blue] (9.04,2.9) ellipse (1.48cm and 0.24cm);
\draw [rotate around={64.8:(3.8,4.72)},line width=1.5pt,color=blue] (3.8,4.72) ellipse (0.97cm and 0.21cm);

\draw [rotate around={33.34:(5.6,8.02)},line width=1.5pt] (5.6,8.02) ellipse (1.14cm and 0.23cm);
\draw [rotate around={-50.47:(9.05,7.61)},line width=1.5pt] (9.05,7.61) ellipse (1.11cm and 0.19cm);
\draw [rotate around={67.63:(10.64,2.11)},line width=1.5pt] (10.64,2.11) ellipse (0.98cm and 0.2cm);
\draw [rotate around={-47.22:(3.05,1.21)},line width=1.5pt] (3.05,1.21) ellipse (0.94cm and 0.19cm);


\draw [color=blue](9.6,5.6) node[anchor=north west] {\LARGE $\sigma$};
\draw [color=lgreen](3.55,8.9) node[anchor=north west] {\LARGE $P_i$};
\draw [color=blue](5.8,5.65) node[anchor=north west] {\Large $\vs_i$};
\draw (4.95,7.3) node[anchor=north west] {\Large $\vx_i$};
\draw [color=lgrey](10.3,8) node[anchor=north west] {\LARGE $(T, \alpha)$};

\draw [->,line width=1.3pt,color=blue] (6.5,5.79) -- (6.5,4.95);
\draw [->,line width=1.3pt,color=blue] (3.83,4.33) -- (4.51,4.01);
\draw [->,line width=1.3pt,color=blue] (5.6,2.01) -- (6.07,2.61);
\draw [->,line width=1.3pt,color=blue] (9.22,3.45) -- (8.6,3.9);

\draw [->,line width=1.3pt] (3,1.56) -- (3.5,2);
\draw [->,line width=1.3pt] (5.39,7.63) -- (5.9,7);
\draw [->,line width=1.3pt] (9.24,7.11) -- (8.75,6.7);
\draw [->,line width=1.3pt] (10.54,2.39) -- (9.9,2.7);

\begin{scriptsize}
\draw [fill=lgrey] (4.63,8.78) circle (2pt);
\draw [fill=lgrey] (6.61,7.13) circle (2pt);
\draw [fill=lgrey] (6.63,4.23) circle (2pt);
\draw [fill=lgrey] (8.18,6.81) circle (2pt);
\draw [fill=lgrey] (9.8,8.07) circle (2pt);
\draw [fill=lgrey] (7.62,7.87) circle (2pt);
\draw [fill=lgrey] (7.12,3.38) circle (2pt);
\draw [fill=lgrey] (6.04,3.13) circle (2pt);
\draw [fill=lgrey] (3.88,1.59) circle (2pt);
\draw [fill=lgrey] (4.94,3.54) circle (2pt);
\draw [fill=lgrey] (2.25,0.8) circle (2pt);
\draw [fill=lgrey] (7.63,4.97) circle (2pt);
\draw [fill=lgrey] (4.77,4.78) circle (2pt);
\draw [fill=lgrey] (4.5,5.81) circle (2pt);
\draw [fill=lgrey] (2.86,4.68) circle (2pt);
\draw [fill=lgrey] (9.54,1.81) circle (2pt);
\draw [fill=lgrey] (11.4,1.95) circle (2pt);
\draw [fill=lgrey] (7.91,2.87) circle (2pt);
\draw [fill=lgrey] (10.45,3.49) circle (2pt);
\draw [fill=lgreen] (4.19,8.18) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
}%


==> Figure_Lem4.4.tex <==

\definecolor{lgrey}{rgb}{0.4,0.4,0.4}
\definecolor{ligrey}{rgb}{0.8,0.8,0.8}
\definecolor{lgreen}{rgb}{0,0.8,0}
\scalebox{0.6}{%
\begin{tikzpicture}%[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw [line width=1.5pt,color=lgrey] (5,10)-- (4,8);
\draw [line width=1.5pt,color=lgrey] (4,7)-- (4.7,4.5);
\draw [line width=1.5pt,color=lgrey] (9,10)-- (13,8);
\draw [line width=1.5pt,color=lgrey] (13,7)-- (12,4.5);

\draw [line width=1.5pt, color=blue] (4.6,4)-- (12,4);

%\draw [ line width=1.5pt,color=ligrey] (4,3.5)-- (2,2.5);
%\draw [line width=1.5pt,color=ligrey] (12.2,3.5)-- (14.2,2.5);


\draw [teal, line width=1.5pt] plot [smooth, tension=0.3] coordinates {(2.78,5.8) (5,6) (7.16,3.02) (11,6) (13.95,6.5)};
%\draw [line width=1.5pt] (2.78,5.3)-- (5,6)-- (7.16,3.02)-- (11,6)-- (13.86,6.5);
\draw [lgreen, line width=1.5pt] plot [smooth, tension=0.3] coordinates {(2.8,4.8) (5.1,5.36) (7.06,2.75) (10,4.7) (14,5.2)};
%\draw [line width=1.5pt] (3.35,4.4)-- (5.1,5.36)-- (7.04,2.7)-- (10,5)-- (14,5);

\draw [purple, line width=1.5pt] (4.6, 3.8) -- (5.9, 3.8);
\draw [purple, line width=1.5pt] plot [smooth, tension=0.3] coordinates {(5.9,3.8) (7.06,2.5) (9, 3.8)};
\draw [purple, line width=1.5pt] (9, 3.8) -- (12, 3.8);
\draw (8.6, 3.3) node[purple,anchor=north west] {\LARGE $\vr \wedge \vx = \vr \wedge \vx'$};

\draw [->,line width=1.5pt,color=blue] (7,4) -- (7,5.4);
\draw (7.3,5) node[anchor=north west,color=blue] {\LARGE $\vr$};

\draw [->,line width=1.5pt,color=teal] (10.6,5.69) -- (9.82,6.52);
\draw (10.3,6.6) node[anchor=north west,color=teal] {\LARGE $\vx$};
\draw [->,line width=1.5pt,color=lgreen] (9.6,4.5) -- (8.6,5.71);
\draw (9,5.8) node[anchor=north west,color=lgreen] {\LARGE $\vx'$};

\draw [->,line width=1.5pt,color=lgrey] (4.47,8.93) -- (5.17,8.45);
\draw [->,line width=1.5pt,color=lgrey] (4.17,6.38) -- (5.05,6.79);
\draw [->,line width=1.5pt,color=lgrey] (10.75,9.12) -- (10.36,8.3);
\draw (10.6,8.6) node[anchor=north west,color=lgrey] {\LARGE $\vy$};
\draw [->,line width=1.5pt,color=lgrey] (12.88,6.7) -- (12.06,7);


%\draw [->,line width=1.5pt,color=ligrey] (3,3) -- (3.3,2.5);
%\draw [->,line width=1.5pt,color=ligrey] (13.2,3) -- (12.9,2.5);


\draw (7.2,9.5) node[anchor=north west] {\huge $P$};
\draw (11.8,10.2) node[anchor=north west,color=lgrey] {\huge $Q_y$};
\draw (2.5,7.7) node[anchor=north west,color=lgrey] {\huge $Y'$};

\begin{scriptsize}
\draw [fill=black] (7,8.5) circle (3.5pt);
\draw [fill=lgrey] (11.5,9.5) circle (3.5pt);
\end{scriptsize}
\end{tikzpicture}
}%
\subcaption{}

==> Figure_Lem4.4x.tex <==

\definecolor{lgrey}{rgb}{0.4,0.4,0.4}
\definecolor{ligrey}{rgb}{0.8,0.8,0.8}
\definecolor{lgreen}{rgb}{0,0.8,0}
\scalebox{0.6}{%
\begin{tikzpicture}%[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw [line width=1.5pt,color=lgrey] (5,10)-- (4,8);
\draw [line width=1.5pt,color=lgrey] (4,7)-- (4.7,4.5);
\draw [line width=1.5pt,color=lgrey] (9,10)-- (13,8);
\draw [line width=1.5pt,color=lgrey] (13,7)-- (12,4.5);

\draw [line width=1.5pt, color=blue] (4.6,4)-- (12,4);

%\draw [ line width=1.5pt,color=ligrey] (4,3.5)-- (2,2.5);
%\draw [line width=1.5pt,color=ligrey] (12.2,3.5)-- (14.2,2.5);

\draw [purple, line width=1.5pt] (4.59,5.5) -- (4.17,7.07);
\draw [purple, line width=1.5pt] plot [smooth, tension=0.3] coordinates {(4.59,5.5) (5.2,5.56) (6.2,4.2)};
\draw [purple,line width=1.5pt] (6.2,4.2) -- (8.75, 4.2);

\draw [purple, line width=1.5pt] plot [smooth, tension=0.3] coordinates {(8.75, 4.2)  (10,4.9) (12.13,5.25)};
\draw [purple, line width=1.5] (12.13,5.25) -- (12.83,7.05);

\draw [->, line width=1.5pt,color=purple] (10.5,4.97) -- (10.3,5.95);
\draw (10.6,5.8) node[purple,anchor=north west] {\LARGE $\vz$};
 

\draw [lgreen, line width=1.5pt] plot [smooth, tension=0.3] coordinates {(2.8,4.8) (5.1,5.36) (7.06,2.75) (10,4.7) (14,5.2)};
%\draw [line width=1.5pt] (3.35,4.4)-- (5.1,5.36)-- (7.04,2.7)-- (10,5)-- (14,5);


\draw [->,line width=1.5pt,color=blue] (7,4) -- (7,5.4);
\draw (7.3,5) node[anchor=north west,color=blue] {\LARGE $\vr$};


\draw [->,line width=1.5pt,color=lgreen] (9.6,4.5) -- (8.6,5.71);
\draw (9,5.8) node[anchor=north west,color=lgreen] {\LARGE $\vx'$};

\draw [->,line width=1.5pt,color=lgrey] (4.47,8.93) -- (5.17,8.45);
\draw [->,line width=1.5pt,color=lgrey] (4.17,6.38) -- (5.05,6.79);
\draw [->,line width=1.5pt,color=lgrey] (10.75,9.12) -- (10.36,8.3);
\draw [->,line width=1.5pt,color=lgrey] (12.88,6.7) -- (12.06,7);


%\draw [->,line width=1.5pt,color=ligrey] (3,3) -- (3.3,2.5);
%\draw [->,line width=1.5pt,color=ligrey] (13.2,3) -- (12.9,2.5);


\draw (7.2,9.5) node[anchor=north west] {\huge $P$};
\draw (13.5,4.3) node[orange,anchor=north west] {\huge $\cQ$};
\draw (2.5,7.7) node[anchor=north west,color=lgrey] {\huge $Y'$};

\begin{scriptsize}
\draw [fill=black] (7,8.5) circle (3.5pt);
\draw [fill=orange] (13,4.5) circle (3.5pt);
\draw [fill=orange] (4,4.6) circle (3.5pt);
\end{scriptsize}
\end{tikzpicture}
}%
\subcaption{}

==> RefiningToTsIntro1.tex <==



\definecolor{grey}{rgb}{0.6,0.6,0.6}
\scalebox{0.63}{%
\begin{tikzpicture}%[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(6.3, 0.75) rectangle (15.7,10.25);
\draw [line width=1.1pt,color=grey] (11,6) circle (3cm);
\draw [line width=1.1pt,color=grey] (8.061541557078904,8.60471544394863) circle (1.5cm);
\draw [line width=1.1pt,color=grey] (13.977134821732324,8.503421038731961) circle (1.5cm);
\draw [line width=1.1pt,color=grey] (9.560698754285593,2.34472120155852) circle (1.5cm);
\draw [line width=1.1pt] (10.025377349769181,3.53739626329973)-- (10.92661120692412,4.215787356752289);
\draw [line width=1.1pt] (9.056414991584486,7.799341711253636)-- (9.953904750352931,7.542725382126214);
\draw [line width=1.1pt] (12.983708901583505,7.696262478611045)-- (12.198877317346657,7.117205530104936);
\draw [line width=1.1pt] (12.198877317346657,7.117205530104936)-- (12.009034051586545,6.210419266702657);
\draw [line width=1.1pt] (12.009034051586545,6.210419266702657)-- (12.842637483305642,5.829248741011914);
\draw [line width=1.1pt] (12.009034051586545,6.210419266702657)-- (11.222652302402308,5.949742344553106);
\draw [line width=1.1pt] (11.222652302402308,5.949742344553106)-- (10.24994584583112,5.949742344553106);
\draw [line width=1.1pt] (10.24994584583112,5.949742344553106)-- (10.630570111445932,5.103910643186854);
\draw [line width=1.1pt] (11.222652302402308,5.949742344553106)-- (10.630570111445932,5.103910643186854);
\draw [line width=1.1pt] (10.630570111445932,5.103910643186854)-- (10.92661120692412,4.215787356752289);
\draw [line width=1.1pt] (10.24994584583112,5.949742344553106)-- (9.338231569899573,5.735533094263147);
\draw [line width=1.1pt] (10.24994584583112,5.949742344553106)-- (10.292237430899432,6.725088070805504);
\draw [line width=1.1pt] (10.292237430899432,6.725088070805504)-- (9.728349629988598,6.725088070805504);
\draw [line width=1.1pt] (9.728349629988598,6.725088070805504)-- (9.953904750352931,7.542725382126214);
\draw [line width=1.1pt] (9.953904750352931,7.542725382126214)-- (10.581762246656849,7.531077635120268);
\draw [line width=1.1pt] (10.581762246656849,7.531077635120268)-- (10.292237430899432,6.725088070805504);
\draw [line width=1.1pt] (7.066668122573324,9.410089176643625)-- (6.8666307277715495,8.145816642464021);
\draw [line width=1.1pt] (6.8666307277715495,8.145816642464021)-- (7.86150416227713,7.340442909769026);
\draw [line width=1.1pt] (7.86150416227713,7.340442909769026)-- (9.056414991584486,7.799341711253636);
\draw [line width=1.1pt] (9.056414991584486,7.799341711253636)-- (9.256452386386258,9.06361424543324);
\draw [line width=1.1pt] (9.256452386386258,9.06361424543324)-- (8.261578951880677,9.868987978128233);
\draw [line width=1.1pt] (8.261578951880677,9.868987978128233)-- (7.066668122573324,9.410089176643625);
\draw [line width=1.1pt] (7.066668122573324,9.410089176643625)-- (9.256452386386258,9.06361424543324);
\draw [line width=1.1pt] (9.256452386386258,9.06361424543324)-- (7.86150416227713,7.340442909769026);
\draw [line width=1.1pt] (7.86150416227713,7.340442909769026)-- (7.066668122573324,9.410089176643625);
\draw [line width=1.1pt] (7.066668122573324,9.410089176643625)-- (9.056414991584486,7.799341711253636);
\draw [line width=1.1pt] (9.056414991584486,7.799341711253636)-- (8.261578951880677,9.868987978128233);
\draw [line width=1.1pt] (8.261578951880677,9.868987978128233)-- (6.8666307277715495,8.145816642464021);
\draw [line width=1.1pt] (6.8666307277715495,8.145816642464021)-- (9.056414991584486,7.799341711253636);
\draw [line width=1.1pt] (7.86150416227713,7.340442909769026)-- (8.261578951880677,9.868987978128233);
\draw [line width=1.1pt] (6.8666307277715495,8.145816642464021)-- (9.256452386386258,9.06361424543324);
\draw [line width=1.1pt] (13.774827963859952,9.767332402419228)-- (14.179441679604697,7.239509675044694);
\draw [line width=1.1pt] (14.179441679604697,7.239509675044694)-- (14.970560741881144,9.310579598852877);
\draw [line width=1.1pt] (14.970560741881144,9.310579598852877)-- (12.781402043711132,8.960173842298312);
\draw [line width=1.1pt] (12.781402043711132,8.960173842298312)-- (15.172867599753516,8.04666823516561);
\draw [line width=1.1pt] (15.172867599753516,8.04666823516561)-- (12.983708901583505,7.696262478611045);
\draw [line width=1.1pt] (12.983708901583505,7.696262478611045)-- (13.774827963859952,9.767332402419228);
\draw [line width=1.1pt] (13.774827963859952,9.767332402419228)-- (14.970560741881144,9.310579598852877);
\draw [line width=1.1pt] (14.970560741881144,9.310579598852877)-- (15.172867599753516,8.04666823516561);
\draw [line width=1.1pt] (15.172867599753516,8.04666823516561)-- (14.179441679604697,7.239509675044694);
\draw [line width=1.1pt] (14.179441679604697,7.239509675044694)-- (12.983708901583505,7.696262478611045);
\draw [line width=1.1pt] (12.983708901583505,7.696262478611045)-- (12.781402043711132,8.960173842298312);
\draw [line width=1.1pt] (12.781402043711132,8.960173842298312)-- (13.774827963859952,9.767332402419228);
\draw [line width=1.1pt] (13.774827963859952,9.767332402419228)-- (15.172867599753516,8.04666823516561);
\draw [line width=1.1pt] (14.179441679604697,7.239509675044694)-- (12.781402043711132,8.960173842298312);
\draw [line width=1.1pt] (12.983708901583505,7.696262478611045)-- (14.970560741881144,9.310579598852877);
\draw [line width=1.1pt] (8.760151150099325,3.343482200712786)-- (8.295472554615737,2.150807138971576);
\draw [line width=1.1pt] (8.295472554615737,2.150807138971576)-- (9.096020158802004,1.1520461398173103);
\draw [line width=1.1pt] (9.096020158802004,1.1520461398173103)-- (10.36124635847186,1.345960202404254);
\draw [line width=1.1pt] (10.36124635847186,1.345960202404254)-- (10.825924953955449,2.538635264145464);
\draw [line width=1.1pt] (10.825924953955449,2.538635264145464)-- (10.025377349769181,3.53739626329973);
\draw [line width=1.1pt] (10.025377349769181,3.53739626329973)-- (8.760151150099325,3.343482200712786);
\draw [line width=1.1pt] (8.760151150099325,3.343482200712786)-- (10.36124635847186,1.345960202404254);
\draw [line width=1.1pt] (10.36124635847186,1.345960202404254)-- (8.295472554615737,2.150807138971576);
\draw [line width=1.1pt] (8.295472554615737,2.150807138971576)-- (10.025377349769181,3.53739626329973);
\draw [line width=1.1pt] (10.025377349769181,3.53739626329973)-- (10.36124635847186,1.345960202404254);
\draw [line width=1.1pt] (9.096020158802004,1.1520461398173103)-- (10.825924953955449,2.538635264145464);
\draw [line width=1.1pt] (10.825924953955449,2.538635264145464)-- (8.760151150099325,3.343482200712786);
\draw [line width=1.1pt] (8.760151150099325,3.343482200712786)-- (9.096020158802004,1.1520461398173103);
\draw [line width=1.1pt] (9.096020158802004,1.1520461398173103)-- (10.025377349769181,3.53739626329973);
\draw [line width=1.1pt] (8.295472554615737,2.150807138971576)-- (10.825924953955449,2.538635264145464);

\begin{scriptsize}
\draw [fill=black] (10.025377349769181,3.53739626329973) circle (2.3pt);
\draw [fill=black] (12.983708901583505,7.696262478611045) circle (2.3pt);
\draw [fill=black] (9.056414991584486,7.799341711253636) circle (2.3pt);
\draw [fill=black] (9.256452386386258,9.06361424543324) circle (2.3pt);
\draw [fill=black] (8.261578951880677,9.868987978128233) circle (2.3pt);
\draw [fill=black] (7.066668122573324,9.410089176643625) circle (2.3pt);
\draw [fill=black] (6.8666307277715495,8.145816642464021) circle (2.3pt);
\draw [fill=black] (7.86150416227713,7.340442909769026) circle (2.3pt);
\draw [fill=black] (14.179441679604697,7.239509675044694) circle (2.3pt);
\draw [fill=black] (15.172867599753516,8.04666823516561) circle (2.3pt);
\draw [fill=black] (14.970560741881144,9.310579598852877) circle (2.3pt);
\draw [fill=black] (13.774827963859952,9.767332402419228) circle (2.3pt);
\draw [fill=black] (12.781402043711132,8.960173842298312) circle (2.3pt);
\draw [fill=black] (8.760151150099325,3.343482200712786) circle (2.3pt);
\draw [fill=black] (8.295472554615737,2.150807138971576) circle (2.3pt);
\draw [fill=black] (9.096020158802004,1.1520461398173103) circle (2.3pt);
\draw [fill=black] (10.36124635847186,1.345960202404254) circle (2.3pt);
\draw [fill=black] (10.825924953955449,2.538635264145464) circle (2.3pt);
\draw [fill=black] (10.92661120692412,4.215787356752289) circle (2.3pt);
\draw [fill=black] (9.953904750352931,7.542725382126214) circle (2.3pt);
\draw [fill=black] (12.198877317346657,7.117205530104936) circle (2.3pt);
\draw [fill=black] (12.009034051586545,6.210419266702657) circle (2.3pt);
\draw [fill=black] (12.842637483305642,5.829248741011914) circle (2.3pt);
\draw [fill=black] (11.222652302402308,5.949742344553106) circle (2.3pt);
\draw [fill=black] (10.24994584583112,5.949742344553106) circle (2.3pt);
\draw [fill=black] (10.630570111445932,5.103910643186854) circle (2.3pt);
\draw [fill=black] (9.338231569899573,5.735533094263147) circle (2.3pt);
\draw [fill=black] (10.292237430899432,6.725088070805504) circle (2.3pt);
\draw [fill=black] (9.728349629988598,6.725088070805504) circle (2.3pt);
\draw [fill=black] (10.581762246656849,7.531077635120268) circle (2.3pt);
\end{scriptsize}
\end{tikzpicture}
}%

\subcaption{}


==> RefiningToTsIntro2.tex <==

\definecolor{grey}{rgb}{0.6,0.6,0.6}
\scalebox{0.63}{%
\begin{tikzpicture}
\draw [line width=1.1pt,color=grey] (25.744506936040075,8.59512741065403) circle (1.5cm);
\draw [line width=1.1pt,color=grey] (31.660100200693496,8.49383300543736) circle (1.5cm);
\draw [line width=1.1pt,color=grey] (27.243664133246764,2.335133168263919) circle (1.5cm);
\draw [line width=1.1pt] (27.70834272873035,3.527808230005129)-- (28.609576585885293,4.206199323457688);
\draw [line width=1.1pt] (26.739380370545657,7.789753677959035)-- (27.636870129314104,7.533137348831613);
\draw [line width=1.1pt] (30.666674280544676,7.686674445316444)-- (29.881842696307828,7.107617496810335);
\draw [line width=1.1pt] (29.881842696307828,7.107617496810335)-- (29.691999430547718,6.200831233408056);
\draw [line width=1.1pt] (29.691999430547718,6.200831233408056)-- (30.525602862266815,5.819660707717313);
\draw [line width=1.1pt] (29.691999430547718,6.200831233408056)-- (28.90561768136348,5.940154311258505);
\draw [line width=1.1pt] (28.90561768136348,5.940154311258505)-- (27.932911224792292,5.940154311258505);
\draw [line width=1.1pt] (27.932911224792292,5.940154311258505)-- (28.313535490407105,5.094322609892253);
\draw [line width=1.1pt] (28.90561768136348,5.940154311258505)-- (28.313535490407105,5.094322609892253);
\draw [line width=1.1pt] (28.313535490407105,5.094322609892253)-- (28.609576585885293,4.206199323457688);
\draw [line width=1.1pt] (27.932911224792292,5.940154311258505)-- (27.021196948860744,5.725945060968546);
\draw [line width=1.1pt] (27.932911224792292,5.940154311258505)-- (27.975202809860605,6.715500037510903);
\draw [line width=1.1pt] (27.975202809860605,6.715500037510903)-- (27.41131500894977,6.715500037510903);
\draw [line width=1.1pt] (27.41131500894977,6.715500037510903)-- (27.636870129314104,7.533137348831613);
\draw [line width=1.1pt] (27.636870129314104,7.533137348831613)-- (28.264727625618022,7.521489601825667);
\draw [line width=1.1pt] (28.264727625618022,7.521489601825667)-- (27.975202809860605,6.715500037510903);
\draw [line width=1.1pt] (24.749633501534497,9.400501143349025)-- (24.54959610673272,8.136228609169422);
\draw [line width=1.1pt] (24.54959610673272,8.136228609169422)-- (25.5444695412383,7.330854876474425);
\draw [line width=1.1pt] (25.5444695412383,7.330854876474425)-- (26.739380370545657,7.789753677959035);
\draw [line width=1.1pt] (26.739380370545657,7.789753677959035)-- (26.93941776534743,9.054026212138638);
\draw [line width=1.1pt] (26.93941776534743,9.054026212138638)-- (25.94454433084185,9.859399944833633);
\draw [line width=1.1pt] (25.94454433084185,9.859399944833633)-- (24.749633501534497,9.400501143349025);
\draw [line width=1.1pt] (24.749633501534497,9.400501143349025)-- (26.93941776534743,9.054026212138638);
\draw [line width=1.1pt] (26.93941776534743,9.054026212138638)-- (25.5444695412383,7.330854876474425);
\draw [line width=1.1pt] (25.5444695412383,7.330854876474425)-- (24.749633501534497,9.400501143349025);
\draw [line width=1.1pt] (24.749633501534497,9.400501143349025)-- (26.739380370545657,7.789753677959035);
\draw [line width=1.1pt] (26.739380370545657,7.789753677959035)-- (25.94454433084185,9.859399944833633);
\draw [line width=1.1pt] (25.94454433084185,9.859399944833633)-- (24.54959610673272,8.136228609169422);
\draw [line width=1.1pt] (24.54959610673272,8.136228609169422)-- (26.739380370545657,7.789753677959035);
\draw [line width=1.1pt] (25.5444695412383,7.330854876474425)-- (25.94454433084185,9.859399944833633);
\draw [line width=1.1pt] (24.54959610673272,8.136228609169422)-- (26.93941776534743,9.054026212138638);
\draw [line width=1.1pt] (31.457793342821123,9.757744369124627)-- (31.862407058565868,7.229921641750093);
\draw [line width=1.1pt] (31.862407058565868,7.229921641750093)-- (32.653526120842315,9.300991565558277);
\draw [line width=1.1pt] (32.653526120842315,9.300991565558277)-- (30.464367422672304,8.950585809003712);
\draw [line width=1.1pt] (30.464367422672304,8.950585809003712)-- (32.85583297871469,8.03708020187101);
\draw [line width=1.1pt] (32.85583297871469,8.03708020187101)-- (30.666674280544676,7.686674445316444);
\draw [line width=1.1pt] (30.666674280544676,7.686674445316444)-- (31.457793342821123,9.757744369124627);
\draw [line width=1.1pt] (31.457793342821123,9.757744369124627)-- (32.653526120842315,9.300991565558277);
\draw [line width=1.1pt] (32.653526120842315,9.300991565558277)-- (32.85583297871469,8.03708020187101);
\draw [line width=1.1pt] (32.85583297871469,8.03708020187101)-- (31.862407058565868,7.229921641750093);
\draw [line width=1.1pt] (31.862407058565868,7.229921641750093)-- (30.666674280544676,7.686674445316444);
\draw [line width=1.1pt] (30.666674280544676,7.686674445316444)-- (30.464367422672304,8.950585809003712);
\draw [line width=1.1pt] (30.464367422672304,8.950585809003712)-- (31.457793342821123,9.757744369124627);
\draw [line width=1.1pt] (31.457793342821123,9.757744369124627)-- (32.85583297871469,8.03708020187101);
\draw [line width=1.1pt] (31.862407058565868,7.229921641750093)-- (30.464367422672304,8.950585809003712);
\draw [line width=1.1pt] (30.666674280544676,7.686674445316444)-- (32.653526120842315,9.300991565558277);
\draw [line width=1.1pt] (26.443116529060497,3.333894167418185)-- (25.978437933576906,2.141219105676975);
\draw [line width=1.1pt] (25.978437933576906,2.141219105676975)-- (26.778985537763177,1.1424581065227095);
\draw [line width=1.1pt] (26.778985537763177,1.1424581065227095)-- (28.04421173743303,1.3363721691096533);
\draw [line width=1.1pt] (28.04421173743303,1.3363721691096533)-- (28.50889033291662,2.529047230850863);
\draw [line width=1.1pt] (28.50889033291662,2.529047230850863)-- (27.70834272873035,3.527808230005129);
\draw [line width=1.1pt] (27.70834272873035,3.527808230005129)-- (26.443116529060497,3.333894167418185);
\draw [line width=1.1pt] (26.443116529060497,3.333894167418185)-- (28.04421173743303,1.3363721691096533);
\draw [line width=1.1pt] (28.04421173743303,1.3363721691096533)-- (25.978437933576906,2.141219105676975);
\draw [line width=1.1pt] (25.978437933576906,2.141219105676975)-- (27.70834272873035,3.527808230005129);
\draw [line width=1.1pt] (27.70834272873035,3.527808230005129)-- (28.04421173743303,1.3363721691096533);
\draw [line width=1.1pt] (26.778985537763177,1.1424581065227095)-- (28.50889033291662,2.529047230850863);
\draw [line width=1.1pt] (28.50889033291662,2.529047230850863)-- (26.443116529060497,3.333894167418185);
\draw [line width=1.1pt] (26.443116529060497,3.333894167418185)-- (26.778985537763177,1.1424581065227095);
\draw [line width=1.1pt] (26.778985537763177,1.1424581065227095)-- (27.70834272873035,3.527808230005129);
\draw [line width=1.1pt] (25.978437933576906,2.141219105676975)-- (28.50889033291662,2.529047230850863);
\draw [rotate around={13.438188158350535:(27.4732868265477,5.843179743899544)},line width=1.1pt,color=grey] (27.4732868265477,5.843179743899544) ellipse (0.6603199578696661cm and 0.21004177864920376cm);
\draw [rotate around={86.95724086149004:(27.95644202764405,6.346092220877148)},line width=1.1pt,color=grey] (27.95644202764405,6.346092220877148) ellipse (0.5715996132662169cm and 0.18335340113523416cm);
\draw [rotate around={18.6349229423704:(29.283096244167726,6.0750518931562105)},line width=1.1pt,color=grey] (29.283096244167726,6.0750518931562105) ellipse (0.576505009163807cm and 0.18631769996332662cm);
\draw [rotate around={-23.40717194772756:(30.101269546302905,6.0150073951046865)},line width=1.1pt,color=grey] (30.101269546302905,6.0150073951046865) ellipse (0.6783560404430434cm and 0.19139673767552406cm);
\draw [rotate around={78.45330945407267:(29.788132712293724,6.654059772413772)},line width=1.1pt,color=grey] (29.788132712293724,6.654059772413772) ellipse (0.6552568054463187cm and 0.20258470766354453cm);
\draw [rotate around={-17.064497805122098:(27.180601413238016,7.665442787698205)},line width=1.1pt,color=grey] (27.180601413238016,7.665442787698205) ellipse (0.680175814296439cm and 0.20720446748402055cm);
\draw [rotate around={40.27986306895591:(27.791123370209366,7.161565144565068)},line width=1.1pt,color=grey] (27.791123370209366,7.161565144565068) ellipse (0.861028674080517cm and 0.6010429631731101cm);
\draw [rotate around={36.301576252904475:(30.276129097804382,7.411220083565067)},line width=1.1pt,color=grey] (30.276129097804382,7.411220083565067) ellipse (0.739445869345567cm and 0.21991086976675842cm);
\draw [rotate around={-36.70000572619451:(28.410421091096744,5.63591586193319)},line width=1.1pt,color=grey] (28.410421091096744,5.63591586193319) ellipse (0.8283335077052225cm and 0.7245025575075925cm);
\draw [rotate around={-70.61271560606464:(28.45576227264264,4.664927654981193)},line width=1.1pt,color=grey] (28.45576227264264,4.664927654981193) ellipse (0.6834699517490052cm and 0.2134244658955312cm);
\draw [rotate around={36.707587089907456:(28.160019210858746,3.861757584468852)},line width=1.1pt,color=grey] (28.160019210858746,3.861757584468852) ellipse (0.8049706787491216cm and 0.2263842820500246cm);
\begin{scriptsize}
\draw [fill=black] (29.881842696307828,7.107617496810335) circle (2.3pt);
\draw [fill=black] (29.691999430547718,6.200831233408056) circle (2.3pt);
\draw [fill=black] (30.525602862266815,5.819660707717313) circle (2.3pt);
\draw [fill=black] (28.90561768136348,5.940154311258505) circle (2.3pt);
\draw [fill=black] (28.313535490407105,5.094322609892253) circle (2.3pt);
\draw [fill=black] (28.609576585885293,4.206199323457688) circle (2.3pt);
\draw [fill=black] (27.021196948860744,5.725945060968546) circle (2.3pt);
\draw [fill=black] (27.932911224792292,5.940154311258505) circle (2.3pt);
\draw [fill=black] (27.41131500894977,6.715500037510903) circle (2.3pt);
\draw [fill=black] (27.636870129314104,7.533137348831613) circle (2.3pt);
\draw [fill=black] (28.264727625618022,7.521489601825667) circle (2.3pt);
\draw [fill=black] (27.975202809860605,6.715500037510903) circle (2.3pt);
\draw [fill=black] (25.5444695412383,7.330854876474425) circle (2.3pt);
\draw [fill=black] (26.739380370545657,7.789753677959035) circle (2.3pt);
\draw [fill=black] (26.93941776534743,9.054026212138638) circle (2.3pt);
\draw [fill=black] (24.749633501534497,9.400501143349025) circle (2.3pt);
\draw [fill=black] (25.94454433084185,9.859399944833633) circle (2.3pt);
\draw [fill=black] (24.54959610673272,8.136228609169422) circle (2.3pt);
\draw [fill=black] (31.457793342821123,9.757744369124627) circle (2.3pt);
\draw [fill=black] (32.85583297871469,8.03708020187101) circle (2.3pt);
\draw [fill=black] (31.862407058565868,7.229921641750093) circle (2.3pt);
\draw [fill=black] (30.464367422672304,8.950585809003712) circle (2.3pt);
\draw [fill=black] (30.666674280544676,7.686674445316444) circle (2.3pt);
\draw [fill=black] (32.653526120842315,9.300991565558277) circle (2.3pt);
\draw [fill=black] (25.978437933576906,2.141219105676975) circle (2.3pt);
\draw [fill=black] (26.778985537763177,1.1424581065227095) circle (2.3pt);
\draw [fill=black] (28.04421173743303,1.3363721691096533) circle (2.3pt);
\draw [fill=black] (28.50889033291662,2.529047230850863) circle (2.3pt);
\draw [fill=black] (27.70834272873035,3.527808230005129) circle (2.3pt);
\draw [fill=black] (26.443116529060497,3.333894167418185) circle (2.3pt);
\end{scriptsize}
\end{tikzpicture}
}%

\subcaption{}

